Epipolar Geometry based Learning of Multi-view Depth and Ego-Motion from Monocular Sequences

Deep approaches to predict monocular depth and ego-motion have grown in recent years due to their ability to produce dense depth from monocular images. The main idea behind them is to optimize the photometric consistency over image sequences by warping one view into another, similar to direct visual odometry methods. One major drawback is that these methods infer depth from a single view, which might not effectively capture the relation between pixels. Moreover, simply minimizing the photometric loss does not ensure proper pixel correspondences, which is a key factor for accurate depth and pose estimations. In contrast, we propose a 2-view depth network to infer the scene depth from consecutive frames, thereby learning inter-pixel relationships. To ensure better correspondences, thereby better geometric understanding, we propose incorporating epipolar constraints to make the learning more geometrically sound. We use the Essential matrix obtained using Nist'er's Five Point Algorithm, to enforce meaningful geometric constraints, rather than using it as training labels. This allows us to use lesser no. of trainable parameters compared to state-of-the-art methods. The proposed method results in better depth images and pose estimates, which capture the scene structure and motion in a better way. Such a geometrically constrained learning performs successfully even in cases where simply minimizing the photometric error would fail.

==> nets.tex <==
\begin{figure}[h]
	\begin{center}
		\subfigure[The Depth network has a design of a convolutional-deconvolutional encoder-decoder network with skip connections from previous layers. The first 4 layers have kernel sizes 7,7,5,5 respectively. The rest of the layers have a kernel of size 3. The number of output channels for the first layer is 32 and increases by a factor of 2 after each layer until it reaches 512 following which it stays the same. The decoder uses a sequence of the following layers. First a deconvolution is performed followed by a convolution of the concatenation of the current layer with the corresponding layer in the encoder. This is done for the first 4 deconv-conv sequences after which the output inverse-depth prediction gets upsampled and concatenated. The first two deconv-conv sequences have a 512 output channels which gets reduced by a factor of 2 for each subsequent sequence. The output layers are single channel convolutional layers with a kernel size 3 and stride 1. The depth output is predicted at 4 scales. The strides alternate between 2 and 1 for non-output layers in the whole network. We use ReLU activations except for the output layers where we use sigmoid functions of the form $S\sigma(x) + \Delta$ where $S$ is a scaling factor which we keep as 10 to keep the output in a reasonable range, and $\Delta$ is an offset which we keep as 0.01 to ensure positive non-zero outputs. We apply an inverse-depth normalization to scale the predicted inverse depth to have unit mean.]{
					\noindent\resizebox{\textwidth}{!}{
								\begin{tikzpicture}
				%\draw[use as bounding box, transparent] (-1.8,-1.8) rectangle (17.2, 3.2);
				
				% Define the macro.
				% 1st argument: Height and width of the layer rectangle slice.
				% 2nd argument: Depth of the layer slice
				% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
				% 4th argument: Options for filldraw.
				% 5th argument: Text to be placed below this layer.
				% 6th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.
				
				\newcommand{\networkLayer}[6]{
					\def\a{#1} % Used to distinguish input resolution for current layer.
					\def\b{0.02}
					\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
					\def\t{#3} % X offset for current layer.
					\ifthenelse {\equal{#6} {}} {\def\y{0}} {\def\y{#6}} % Y offset for current layer.
					
					% Draw the layer body.
					\draw[line width=0.25mm](\c+\t,0,0) -- (\c+\t,\a,0) -- (\t,\a,0);                                                      % back plane
					\draw[line width=0.25mm](\t,0,\a) -- (\c+\t,0,\a) node[midway,below] {#5} -- (\c+\t,\a,\a) -- (\t,\a,\a) -- (\t,0,\a); % front plane
					\draw[line width=0.25mm](\c+\t,0,0) -- (\c+\t,0,\a);
					\draw[line width=0.25mm](\c+\t,\a,0) -- (\c+\t,\a,\a);
					\draw[line width=0.25mm](\t,\a,0) -- (\t,\a,\a);
					
					% Recolor visible surfaces
					\filldraw[#4] (\t+\b,\b,\a) -- (\c+\t-\b,\b,\a) -- (\c+\t-\b,\a-\b,\a) -- (\t+\b,\a-\b,\a) -- (\t+\b,\b,\a); % front plane
					\filldraw[#4] (\t+\b,\a,\a-\b) -- (\c+\t-\b,\a,\a-\b) -- (\c+\t-\b,\a,\b) -- (\t+\b,\a,\b);
					
					% Colored slice.
					\ifthenelse {\equal{#4} {}}
					{} % Do not draw colored slice if #4 is blank.
					{\filldraw[#4] (\c+\t,\b,\a-\b) -- (\c+\t,\b,\b) -- (\c+\t,\a-\b,\b) -- (\c+\t,\a-\b,\a-\b);} % Else, draw a colored slice.
				}
				
				% INPUT
				\networkLayer{3.0}{0.05}{-0.2}{color=red!40}{}
				
				% ENCODER
				\networkLayer{2.75}{0.1}{0.0}{color=orange!40}{}{}    % S1
				\networkLayer{2.75}{0.1}{0.2}{color=orange!40}{}{}    % S1
				\networkLayer{2.5}{0.2}{0.6}{color=orange!40}{}{}    % S1
				\networkLayer{2.5}{0.2}{0.9}{color=orange!40}{}{}        % S2
				\networkLayer{2.25}{0.3}{1.4}{color=orange!40}{}{}    % S1
				\networkLayer{2.25}{0.3}{1.8}{color=orange!40}{}{}        % S2
				\networkLayer{2.0}{0.4}{2.4}{color=orange!40}{}{}    % S1
				\networkLayer{2.0}{0.4}{2.9}{color=orange!40}{}{}        % S2
				\networkLayer{1.75}{0.5}{3.6}{color=orange!40}{}{}    % S1
				\networkLayer{1.75}{0.5}{4.2}{color=orange!40}{}{}        % S2
				\networkLayer{1.5}{0.6}{5.0}{color=orange!40}{}{}    % S1
				\networkLayer{1.5}{0.6}{5.7}{color=orange!40}{}{}        % S2
				
				%Bridge
				\networkLayer{0.8}{1}{6.5}{color=orange!40}{}{}   % S1
				\networkLayer{0.8}{1}{7.6}{color=orange!40}{}{}         % S2
				
				% DECODER
				\networkLayer{1.5}{0.6}{9.0}{color=cyan!40}{}{}    % S1
				\networkLayer{1.5}{0.6}{9.7}{color=orange!40}{}{}        % S2
				\networkLayer{1.75}{0.5}{10.6}{color=cyan!40}{}{}    % S1
				\networkLayer{1.75}{0.5}{11.2}{color=orange!40}{}{}        % S2
				\networkLayer{2.0}{0.4}{12.0}{color=cyan!40}{}{}    % S1
				\networkLayer{2.0}{0.4}{12.5}{color=orange!40}{}{}        % S2
				\networkLayer{2.25}{0.3}{13.2}{color=cyan!40}{}{}    % S1
				\networkLayer{2.25}{0.3}{13.6}{color=orange!40}{}{}        % S2
				\networkLayer{2.5}{0.2}{14.2}{color=cyan!40}{}{}    % S1
				\networkLayer{2.5}{0.2}{14.5}{color=orange!40}{}{}        % S2
				\networkLayer{2.75}{0.1}{15.0}{color=cyan!40}{}{}    % S1
				\networkLayer{2.75}{0.1}{15.2}{color=orange!40}{}{}    % S1
				\networkLayer{3.0}{0.05}{15.6}{color=cyan!40}{}{}        % S1
				\networkLayer{3.0}{0.05}{15.75}{color=orange!40}{}{}          % S2
				
				\draw[thick] (12.9,-0.9) -- (12.9,-1.1);
				\draw[thick,->] (12.9,-1.1) -- (8.7,-1.1);
				\draw[red,thick,dashed] (8.7,-1.4) -- (13.4,-1.4);
				\draw[red,thick,dashed,->] (13.4,-1.4) -- (13.4,-1.0);
				
				\draw[thick] (13.6,-1.0) -- (13.6,-1.666666);
				\draw[thick,->] (13.6,-1.666666) -- (9.2,-1.666666);
				\draw[red,thick,dashed] (9.2,-1.966666) -- (14.0,-1.966666);
				\draw[red,thick,dashed,->] (14.0,-1.966666) -- (14.0,-1.1);
				
				\draw[thick] (14.2,-1.1) -- (14.2,-2.233333);
				\draw[thick,->] (14.2,-2.233333) -- (9.7,-2.233333);
				\draw[red,thick,dashed] (9.7,-2.533333) -- (14.5,-2.533333);
				\draw[red,thick,dashed,->] (14.5,-2.533333) -- (14.5,-1.2);
				
				\draw[thick] (14.65,-1.17) -- (14.65,-2.8);
				\draw[thick,->] (14.65,-2.8) -- (10.2,-2.8);
				
				\node[] (output image) at (7.2,-3.5) {\includegraphics[width=60mm]{images/sample_depth.jpg}};
				\node[] (output image) at (7.2,-2.833333) {\includegraphics[width=50mm]{images/sample_depth.jpg}};
				\node[] (output image) at (7.2,-2.166666) {\includegraphics[width=40mm]{images/sample_depth.jpg}};
				\node[] (output image) at (7.2,-1.5) {\includegraphics[width=30mm]{images/sample_depth.jpg}};
				
				\draw[magenta,thick,->] (6.3,1.5) -- (8.95,1.5);
				\draw[magenta,thick,->] (4.7,1.7) -- (10.45,1.7);
				\draw[magenta,thick,->] (3.32,1.95) -- (11.9,1.95);
				\draw[magenta,thick,->] (2.12,2.15) -- (13.02,2.15);
				\draw[magenta,thick,->] (1.13,2.4) -- (14.0,2.4);
				\draw[magenta,thick,->] (0.35,2.7) -- (14.9,2.7);
				
				\matrix [draw,below] at (current bounding box.south) {
					\node[label=right:Concat] {}; \draw[magenta,thick,->] (-0.5,-0.1) -- (0,-0.1);   \node [label=right:Output] at (5,-0.0) {}; \draw[black,thick,->] (4.5,-0.1) -- (5.0,-0.1); \node [label=right:Upsample and Concat] at (10,-0.0) {}; \draw[red,thick,dashed,->] (9.5,-0.1) -- (10.0,-0.1);\\
					
					\node[label=right:Input] {}; \fill[red!40!white] (-0.5,0.1) rectangle (-0,-0.4);   \node [label=right:Conv] at (5,0.0) {}; \fill[orange!40!white] (4.5,0.1) rectangle (5.0,-0.4); \node [label=right:Deconv] at (10,-0.0) {}; \fill[cyan!40!white] (9.5,0.1) rectangle (10.0,-0.4);\\
				};
				
				\end{tikzpicture}
					}
					}\\
					\subfigure[The Pose network consists of 7 convolutional layers with ReLU activation followed be a single stride output layer with no activation. All layers have a kernel size of 3 except the first 2 layers having kernel sizes of 7 and 5 respectively. The number of output channels of the first layer is 16 and increases by a factor of 2. Global average pooling is applied to the network output.]{
						\hspace{15em}
						\noindent\resizebox{0.5\textwidth}{!}{
						    
						\begin{tikzpicture}
				%\draw[use as bounding box, transparent] (-1.8,-1.8) rectangle (17.2, 3.2);
				
				% Define the macro.
				% 1st argument: Height and width of the layer rectangle slice.
				% 2nd argument: Depth of the layer slice
				% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
				% 4th argument: Options for filldraw.
				% 5th argument: Text to be placed below this layer.
				% 6th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.
				
				\newcommand{\networkLayer}[6]{
					\def\a{#1} % Used to distinguish input resolution for current layer.
					\def\b{0.02}
					\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
					\def\t{#3} % X offset for current layer.
					\ifthenelse {\equal{#6} {}} {\def\y{0}} {\def\y{#6}} % Y offset for current layer.
					
					% Draw the layer body.
					\draw[line width=0.25mm](\c+\t,0,0) -- (\c+\t,\a,0) -- (\t,\a,0);                                                      % back plane
					\draw[line width=0.25mm](\t,0,\a) -- (\c+\t,0,\a) node[midway,below] {#5} -- (\c+\t,\a,\a) -- (\t,\a,\a) -- (\t,0,\a); % front plane
					\draw[line width=0.25mm](\c+\t,0,0) -- (\c+\t,0,\a);
					\draw[line width=0.25mm](\c+\t,\a,0) -- (\c+\t,\a,\a);
					\draw[line width=0.25mm](\t,\a,0) -- (\t,\a,\a);
					
					% Recolor visible surfaces
					\filldraw[#4] (\t+\b,\b,\a) -- (\c+\t-\b,\b,\a) -- (\c+\t-\b,\a-\b,\a) -- (\t+\b,\a-\b,\a) -- (\t+\b,\b,\a); % front plane
					\filldraw[#4] (\t+\b,\a,\a-\b) -- (\c+\t-\b,\a,\a-\b) -- (\c+\t-\b,\a,\b) -- (\t+\b,\a,\b);
					
					% Colored slice.
					\ifthenelse {\equal{#4} {}}
					{} % Do not draw colored slice if #4 is blank.
					{\filldraw[#4] (\c+\t,\b,\a-\b) -- (\c+\t,\b,\b) -- (\c+\t,\a-\b,\b) -- (\c+\t,\a-\b,\a-\b);} % Else, draw a colored slice.
				}
				
				% INPUT
				\networkLayer{3.0}{0.05}{-0.2}{color=red!40}{}
				
				% ENCODER
				\networkLayer{2.75}{0.1}{0.0}{color=orange!40}{}{}    % S1
				\networkLayer{2.5}{0.2}{0.3}{color=orange!40}{}{}    % S1
				\networkLayer{2.25}{0.3}{0.7}{color=orange!40}{}{}    % S1
				\networkLayer{2.0}{0.4}{1.3}{color=orange!40}{}{}    % S1
				\networkLayer{1.75}{0.5}{2.0}{color=orange!40}{}{}    % S1
				\networkLayer{1.5}{0.6}{2.8}{color=orange!40}{}{}    % S1
				\networkLayer{0.8}{1}{3.6}{color=orange!40}{}{}         % S2
				
				\node[label=right:$N - 1$] at (6.8,0.4) {};
				\node[label=right:Relative Poses] at (6.1,0.0) {};
				\filldraw[fill=gray!40, draw=black] (4.8,-0.1) -- (5.8,-0.1) -- (6.0,0.15) -- (5.0,0.15) -- (4.8,-0.1);
				\filldraw[fill=gray!40, draw=black] (4.8,0.033) -- (5.8,0.033) -- (6.0,0.283) -- (5.0,0.283) -- (4.8,0.033);
				\filldraw[fill=gray!40, draw=black] (4.8, 0.166) -- (5.8, 0.166) -- (6.0,0.416) -- (5.0,0.416) -- (4.8, 0.166);
				\filldraw[fill=gray!40, draw=black] (4.8, 0.3) -- (5.8, 0.3) -- (6.0,0.55) -- (5.0,0.55) -- (4.8, 0.3);
				
				\draw[black,thick,->] (6.2,0.0) -- (6.2,0.6);
				\draw[black,thick,->] (6.2,0.6) -- (6.2,0.0);
				
				
				\end{tikzpicture}
						
						}
							\hspace{12.5em}
					}
					
					\caption[]{\noindent\resizebox{0.9\textwidth}{!}{Neural Network architectures for (a) the depth network and (b) the pose network. The change in width/height} \\\noindent\resizebox{0.5\textwidth}{!}{between the layers indicates a increase/decrease by a factor of 2.}
					}
					\label{fig:networks}
				\end{center}
			\end{figure}
